Surrogate Assisted Strategies (The Parameterisation of an Infectious Disease Agent-Based Model)

Parameter calibration is a significant challenge in agent-based modelling and simulation (ABMS). An agent-based model's (ABM) complexity grows as the number of parameters required to be calibrated increases. This parameter expansion leads to the ABMS equivalent of the \say{curse of dimensionality}. In particular, infeasible computational requirements searching an infinite parameter space. We propose a more comprehensive and adaptive ABMS Framework that can effectively swap out parameterisation strategies and surrogate models to parameterise an infectious disease ABM. This framework allows us to evaluate different strategy-surrogate combinations' performance in accuracy and efficiency (speedup). We show that we achieve better than parity in accuracy across the surrogate assisted sampling strategies and the baselines. Also, we identify that the Metric Stochastic Response Surface strategy combined with the Support Vector Machine surrogate is the best overall in getting closest to the true synthetic parameters. Also, we show that DYnamic COOrdindate Search Using Response Surface Models with XGBoost as a surrogate attains in combination the highest probability of approximating a cumulative synthetic daily infection data distribution and achieves the most significant speedup with regards to our analysis. Lastly, we show in a real-world setting that DYCORS XGBoost and MSRS SVM can approximate the real world cumulative daily infection distribution with $97.12$\% and $96.75$\% similarity respectively.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> DYCORSXGBoost.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.487610in}{2.155462in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487610in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487610in}{2.155462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.155462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622629in}{0.616340in}}%
\pgfpathlineto{\pgfqpoint{3.343610in}{0.616340in}}%
\pgfpathlineto{\pgfqpoint{3.343610in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{0.622629in}{2.011462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746310in}{0.616340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684387in, y=0.358891in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349632in}{0.616340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236588in, y=0.329377in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952953in}{0.616340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839910in, y=0.329377in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556275in}{0.616340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443232in, y=0.329377in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159597in}{0.616340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046554in, y=0.329377in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983119in,y=0.255111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Days}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622629in}{0.679754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310667in, y=0.641174in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622629in}{0.933413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310667in, y=0.894833in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622629in}{1.187071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310667in, y=1.148491in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622629in}{1.440730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310667in, y=1.402150in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622629in}{1.694388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310667in, y=1.655808in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622629in}{1.948047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310667in, y=1.909467in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255111in,y=1.313901in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Daily Infections}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622629in}{0.616340in}}{\pgfqpoint{2.720981in}{1.395122in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746310in}{0.679754in}}%
\pgfpathlineto{\pgfqpoint{0.776476in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{0.806642in}{0.696141in}}%
\pgfpathlineto{\pgfqpoint{0.836808in}{0.704779in}}%
\pgfpathlineto{\pgfqpoint{0.866974in}{0.713519in}}%
\pgfpathlineto{\pgfqpoint{0.897140in}{0.722514in}}%
\pgfpathlineto{\pgfqpoint{0.927306in}{0.732059in}}%
\pgfpathlineto{\pgfqpoint{0.957472in}{0.742121in}}%
\pgfpathlineto{\pgfqpoint{0.987638in}{0.753176in}}%
\pgfpathlineto{\pgfqpoint{1.017805in}{0.764998in}}%
\pgfpathlineto{\pgfqpoint{1.047971in}{0.777539in}}%
\pgfpathlineto{\pgfqpoint{1.078137in}{0.790630in}}%
\pgfpathlineto{\pgfqpoint{1.108303in}{0.804312in}}%
\pgfpathlineto{\pgfqpoint{1.138469in}{0.818772in}}%
\pgfpathlineto{\pgfqpoint{1.168635in}{0.834014in}}%
\pgfpathlineto{\pgfqpoint{1.198801in}{0.849944in}}%
\pgfpathlineto{\pgfqpoint{1.228967in}{0.866786in}}%
\pgfpathlineto{\pgfqpoint{1.259133in}{0.884797in}}%
\pgfpathlineto{\pgfqpoint{1.289299in}{0.903589in}}%
\pgfpathlineto{\pgfqpoint{1.319465in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{1.349632in}{0.944019in}}%
\pgfpathlineto{\pgfqpoint{1.379798in}{0.964966in}}%
\pgfpathlineto{\pgfqpoint{1.409964in}{0.987497in}}%
\pgfpathlineto{\pgfqpoint{1.440130in}{1.011083in}}%
\pgfpathlineto{\pgfqpoint{1.470296in}{1.035515in}}%
\pgfpathlineto{\pgfqpoint{1.500462in}{1.061002in}}%
\pgfpathlineto{\pgfqpoint{1.530628in}{1.087317in}}%
\pgfpathlineto{\pgfqpoint{1.560794in}{1.113746in}}%
\pgfpathlineto{\pgfqpoint{1.590960in}{1.141442in}}%
\pgfpathlineto{\pgfqpoint{1.621126in}{1.168976in}}%
\pgfpathlineto{\pgfqpoint{1.651292in}{1.196839in}}%
\pgfpathlineto{\pgfqpoint{1.681458in}{1.224636in}}%
\pgfpathlineto{\pgfqpoint{1.711625in}{1.252877in}}%
\pgfpathlineto{\pgfqpoint{1.741791in}{1.280395in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{1.307168in}}%
\pgfpathlineto{\pgfqpoint{1.802123in}{1.334066in}}%
\pgfpathlineto{\pgfqpoint{1.832289in}{1.360942in}}%
\pgfpathlineto{\pgfqpoint{1.862455in}{1.388003in}}%
\pgfpathlineto{\pgfqpoint{1.892621in}{1.414717in}}%
\pgfpathlineto{\pgfqpoint{1.922787in}{1.440721in}}%
\pgfpathlineto{\pgfqpoint{1.952953in}{1.466017in}}%
\pgfpathlineto{\pgfqpoint{1.983119in}{1.491012in}}%
\pgfpathlineto{\pgfqpoint{2.013285in}{1.515435in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{1.539199in}}%
\pgfpathlineto{\pgfqpoint{2.073618in}{1.562021in}}%
\pgfpathlineto{\pgfqpoint{2.103784in}{1.584173in}}%
\pgfpathlineto{\pgfqpoint{2.133950in}{1.605351in}}%
\pgfpathlineto{\pgfqpoint{2.164116in}{1.625977in}}%
\pgfpathlineto{\pgfqpoint{2.194282in}{1.645711in}}%
\pgfpathlineto{\pgfqpoint{2.224448in}{1.664548in}}%
\pgfpathlineto{\pgfqpoint{2.254614in}{1.682508in}}%
\pgfpathlineto{\pgfqpoint{2.284780in}{1.699273in}}%
\pgfpathlineto{\pgfqpoint{2.314946in}{1.715271in}}%
\pgfpathlineto{\pgfqpoint{2.345112in}{1.730779in}}%
\pgfpathlineto{\pgfqpoint{2.375279in}{1.745763in}}%
\pgfpathlineto{\pgfqpoint{2.405445in}{1.760122in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{1.772639in}}%
\pgfpathlineto{\pgfqpoint{2.465777in}{1.783757in}}%
\pgfpathlineto{\pgfqpoint{2.495943in}{1.794551in}}%
\pgfpathlineto{\pgfqpoint{2.526109in}{1.804318in}}%
\pgfpathlineto{\pgfqpoint{2.556275in}{1.813129in}}%
\pgfpathlineto{\pgfqpoint{2.586441in}{1.821557in}}%
\pgfpathlineto{\pgfqpoint{2.616607in}{1.829904in}}%
\pgfpathlineto{\pgfqpoint{2.646773in}{1.838605in}}%
\pgfpathlineto{\pgfqpoint{2.676939in}{1.847284in}}%
\pgfpathlineto{\pgfqpoint{2.707106in}{1.855041in}}%
\pgfpathlineto{\pgfqpoint{2.737272in}{1.862539in}}%
\pgfpathlineto{\pgfqpoint{2.767438in}{1.869730in}}%
\pgfpathlineto{\pgfqpoint{2.797604in}{1.876643in}}%
\pgfpathlineto{\pgfqpoint{2.827770in}{1.883333in}}%
\pgfpathlineto{\pgfqpoint{2.857936in}{1.889628in}}%
\pgfpathlineto{\pgfqpoint{2.888102in}{1.895509in}}%
\pgfpathlineto{\pgfqpoint{2.918268in}{1.900893in}}%
\pgfpathlineto{\pgfqpoint{2.948434in}{1.905864in}}%
\pgfpathlineto{\pgfqpoint{2.978600in}{1.910764in}}%
\pgfpathlineto{\pgfqpoint{3.008766in}{1.915762in}}%
\pgfpathlineto{\pgfqpoint{3.038932in}{1.920648in}}%
\pgfpathlineto{\pgfqpoint{3.069099in}{1.925422in}}%
\pgfpathlineto{\pgfqpoint{3.099265in}{1.930144in}}%
\pgfpathlineto{\pgfqpoint{3.129431in}{1.934935in}}%
\pgfpathlineto{\pgfqpoint{3.159597in}{1.939530in}}%
\pgfpathlineto{\pgfqpoint{3.189763in}{1.943845in}}%
\pgfpathlineto{\pgfqpoint{3.219929in}{1.948047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622629in}{0.616340in}}{\pgfqpoint{2.720981in}{1.395122in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746310in}{0.679754in}}%
\pgfpathlineto{\pgfqpoint{0.776476in}{0.688749in}}%
\pgfpathlineto{\pgfqpoint{0.806642in}{0.699543in}}%
\pgfpathlineto{\pgfqpoint{0.836808in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{0.866974in}{0.721131in}}%
\pgfpathlineto{\pgfqpoint{0.897140in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{0.927306in}{0.742719in}}%
\pgfpathlineto{\pgfqpoint{0.957472in}{0.755312in}}%
\pgfpathlineto{\pgfqpoint{0.987638in}{0.767905in}}%
\pgfpathlineto{\pgfqpoint{1.017805in}{0.782297in}}%
\pgfpathlineto{\pgfqpoint{1.047971in}{0.796689in}}%
\pgfpathlineto{\pgfqpoint{1.078137in}{0.812880in}}%
\pgfpathlineto{\pgfqpoint{1.108303in}{0.829071in}}%
\pgfpathlineto{\pgfqpoint{1.138469in}{0.845262in}}%
\pgfpathlineto{\pgfqpoint{1.168635in}{0.861453in}}%
\pgfpathlineto{\pgfqpoint{1.198801in}{0.879443in}}%
\pgfpathlineto{\pgfqpoint{1.228967in}{0.899232in}}%
\pgfpathlineto{\pgfqpoint{1.259133in}{0.920820in}}%
\pgfpathlineto{\pgfqpoint{1.289299in}{0.933413in}}%
\pgfpathlineto{\pgfqpoint{1.319465in}{0.946006in}}%
\pgfpathlineto{\pgfqpoint{1.349632in}{0.958599in}}%
\pgfpathlineto{\pgfqpoint{1.379798in}{0.976589in}}%
\pgfpathlineto{\pgfqpoint{1.409964in}{0.994579in}}%
\pgfpathlineto{\pgfqpoint{1.440130in}{1.014368in}}%
\pgfpathlineto{\pgfqpoint{1.470296in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.500462in}{1.061142in}}%
\pgfpathlineto{\pgfqpoint{1.530628in}{1.088127in}}%
\pgfpathlineto{\pgfqpoint{1.560794in}{1.115112in}}%
\pgfpathlineto{\pgfqpoint{1.590960in}{1.142097in}}%
\pgfpathlineto{\pgfqpoint{1.621126in}{1.167282in}}%
\pgfpathlineto{\pgfqpoint{1.651292in}{1.192468in}}%
\pgfpathlineto{\pgfqpoint{1.681458in}{1.219453in}}%
\pgfpathlineto{\pgfqpoint{1.711625in}{1.250036in}}%
\pgfpathlineto{\pgfqpoint{1.741791in}{1.278820in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{1.305805in}}%
\pgfpathlineto{\pgfqpoint{1.802123in}{1.330991in}}%
\pgfpathlineto{\pgfqpoint{1.832289in}{1.356177in}}%
\pgfpathlineto{\pgfqpoint{1.862455in}{1.383162in}}%
\pgfpathlineto{\pgfqpoint{1.892621in}{1.411946in}}%
\pgfpathlineto{\pgfqpoint{1.922787in}{1.435333in}}%
\pgfpathlineto{\pgfqpoint{1.952953in}{1.460519in}}%
\pgfpathlineto{\pgfqpoint{1.983119in}{1.483906in}}%
\pgfpathlineto{\pgfqpoint{2.013285in}{1.505494in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{1.521685in}}%
\pgfpathlineto{\pgfqpoint{2.073618in}{1.536077in}}%
\pgfpathlineto{\pgfqpoint{2.103784in}{1.550469in}}%
\pgfpathlineto{\pgfqpoint{2.133950in}{1.568459in}}%
\pgfpathlineto{\pgfqpoint{2.164116in}{1.590047in}}%
\pgfpathlineto{\pgfqpoint{2.194282in}{1.611635in}}%
\pgfpathlineto{\pgfqpoint{2.224448in}{1.633223in}}%
\pgfpathlineto{\pgfqpoint{2.254614in}{1.651213in}}%
\pgfpathlineto{\pgfqpoint{2.284780in}{1.671001in}}%
\pgfpathlineto{\pgfqpoint{2.314946in}{1.692589in}}%
\pgfpathlineto{\pgfqpoint{2.345112in}{1.714177in}}%
\pgfpathlineto{\pgfqpoint{2.375279in}{1.735765in}}%
\pgfpathlineto{\pgfqpoint{2.405445in}{1.755554in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{1.771745in}}%
\pgfpathlineto{\pgfqpoint{2.465777in}{1.787936in}}%
\pgfpathlineto{\pgfqpoint{2.495943in}{1.802328in}}%
\pgfpathlineto{\pgfqpoint{2.526109in}{1.816720in}}%
\pgfpathlineto{\pgfqpoint{2.556275in}{1.831112in}}%
\pgfpathlineto{\pgfqpoint{2.586441in}{1.845504in}}%
\pgfpathlineto{\pgfqpoint{2.616607in}{1.859896in}}%
\pgfpathlineto{\pgfqpoint{2.646773in}{1.872489in}}%
\pgfpathlineto{\pgfqpoint{2.676939in}{1.881484in}}%
\pgfpathlineto{\pgfqpoint{2.707106in}{1.888680in}}%
\pgfpathlineto{\pgfqpoint{2.737272in}{1.895876in}}%
\pgfpathlineto{\pgfqpoint{2.767438in}{1.901273in}}%
\pgfpathlineto{\pgfqpoint{2.797604in}{1.906670in}}%
\pgfpathlineto{\pgfqpoint{2.827770in}{1.910268in}}%
\pgfpathlineto{\pgfqpoint{2.857936in}{1.912067in}}%
\pgfpathlineto{\pgfqpoint{2.888102in}{1.913866in}}%
\pgfpathlineto{\pgfqpoint{2.918268in}{1.915665in}}%
\pgfpathlineto{\pgfqpoint{2.948434in}{1.917464in}}%
\pgfpathlineto{\pgfqpoint{2.978600in}{1.919263in}}%
\pgfpathlineto{\pgfqpoint{3.008766in}{1.922861in}}%
\pgfpathlineto{\pgfqpoint{3.038932in}{1.926459in}}%
\pgfpathlineto{\pgfqpoint{3.069099in}{1.930057in}}%
\pgfpathlineto{\pgfqpoint{3.099265in}{1.933655in}}%
\pgfpathlineto{\pgfqpoint{3.129431in}{1.937253in}}%
\pgfpathlineto{\pgfqpoint{3.159597in}{1.940851in}}%
\pgfpathlineto{\pgfqpoint{3.189763in}{1.944449in}}%
\pgfpathlineto{\pgfqpoint{3.219929in}{1.948047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622629in}{0.616340in}}%
\pgfpathlineto{\pgfqpoint{0.622629in}{2.011462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622629in}{0.616340in}}%
\pgfpathlineto{\pgfqpoint{3.343610in}{0.616340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722629in}{1.872573in}}%
\pgfpathlineto{\pgfqpoint{0.944851in}{1.872573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033740in,y=1.833684in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont True Distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722629in}{1.717634in}}%
\pgfpathlineto{\pgfqpoint{0.944851in}{1.717634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033740in,y=1.678745in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sim Distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535382in,y=0.737945in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont KSTS: 0.0288}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> MSRSSVM.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.487610in}{2.155462in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487610in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487610in}{2.155462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.155462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622629in}{0.616340in}}%
\pgfpathlineto{\pgfqpoint{3.343610in}{0.616340in}}%
\pgfpathlineto{\pgfqpoint{3.343610in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{0.622629in}{2.011462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746310in}{0.616340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684387in, y=0.358891in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349632in}{0.616340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236588in, y=0.329377in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952953in}{0.616340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839910in, y=0.329377in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556275in}{0.616340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443232in, y=0.329377in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159597in}{0.616340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046554in, y=0.329377in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983119in,y=0.255111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Days}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622629in}{0.679754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310667in, y=0.641174in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622629in}{0.933413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310667in, y=0.894833in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622629in}{1.187071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310667in, y=1.148491in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622629in}{1.440730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310667in, y=1.402150in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622629in}{1.694388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310667in, y=1.655808in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622629in}{1.948047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310667in, y=1.909467in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255111in,y=1.313901in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Daily Infections}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622629in}{0.616340in}}{\pgfqpoint{2.720981in}{1.395122in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746310in}{0.679754in}}%
\pgfpathlineto{\pgfqpoint{0.776476in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{0.806642in}{0.696141in}}%
\pgfpathlineto{\pgfqpoint{0.836808in}{0.704779in}}%
\pgfpathlineto{\pgfqpoint{0.866974in}{0.713519in}}%
\pgfpathlineto{\pgfqpoint{0.897140in}{0.722514in}}%
\pgfpathlineto{\pgfqpoint{0.927306in}{0.732059in}}%
\pgfpathlineto{\pgfqpoint{0.957472in}{0.742121in}}%
\pgfpathlineto{\pgfqpoint{0.987638in}{0.753176in}}%
\pgfpathlineto{\pgfqpoint{1.017805in}{0.764998in}}%
\pgfpathlineto{\pgfqpoint{1.047971in}{0.777539in}}%
\pgfpathlineto{\pgfqpoint{1.078137in}{0.790630in}}%
\pgfpathlineto{\pgfqpoint{1.108303in}{0.804312in}}%
\pgfpathlineto{\pgfqpoint{1.138469in}{0.818772in}}%
\pgfpathlineto{\pgfqpoint{1.168635in}{0.834014in}}%
\pgfpathlineto{\pgfqpoint{1.198801in}{0.849944in}}%
\pgfpathlineto{\pgfqpoint{1.228967in}{0.866786in}}%
\pgfpathlineto{\pgfqpoint{1.259133in}{0.884797in}}%
\pgfpathlineto{\pgfqpoint{1.289299in}{0.903589in}}%
\pgfpathlineto{\pgfqpoint{1.319465in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{1.349632in}{0.944019in}}%
\pgfpathlineto{\pgfqpoint{1.379798in}{0.964966in}}%
\pgfpathlineto{\pgfqpoint{1.409964in}{0.987497in}}%
\pgfpathlineto{\pgfqpoint{1.440130in}{1.011083in}}%
\pgfpathlineto{\pgfqpoint{1.470296in}{1.035515in}}%
\pgfpathlineto{\pgfqpoint{1.500462in}{1.061002in}}%
\pgfpathlineto{\pgfqpoint{1.530628in}{1.087317in}}%
\pgfpathlineto{\pgfqpoint{1.560794in}{1.113746in}}%
\pgfpathlineto{\pgfqpoint{1.590960in}{1.141442in}}%
\pgfpathlineto{\pgfqpoint{1.621126in}{1.168976in}}%
\pgfpathlineto{\pgfqpoint{1.651292in}{1.196839in}}%
\pgfpathlineto{\pgfqpoint{1.681458in}{1.224636in}}%
\pgfpathlineto{\pgfqpoint{1.711625in}{1.252877in}}%
\pgfpathlineto{\pgfqpoint{1.741791in}{1.280395in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{1.307168in}}%
\pgfpathlineto{\pgfqpoint{1.802123in}{1.334066in}}%
\pgfpathlineto{\pgfqpoint{1.832289in}{1.360942in}}%
\pgfpathlineto{\pgfqpoint{1.862455in}{1.388003in}}%
\pgfpathlineto{\pgfqpoint{1.892621in}{1.414717in}}%
\pgfpathlineto{\pgfqpoint{1.922787in}{1.440721in}}%
\pgfpathlineto{\pgfqpoint{1.952953in}{1.466017in}}%
\pgfpathlineto{\pgfqpoint{1.983119in}{1.491012in}}%
\pgfpathlineto{\pgfqpoint{2.013285in}{1.515435in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{1.539199in}}%
\pgfpathlineto{\pgfqpoint{2.073618in}{1.562021in}}%
\pgfpathlineto{\pgfqpoint{2.103784in}{1.584173in}}%
\pgfpathlineto{\pgfqpoint{2.133950in}{1.605351in}}%
\pgfpathlineto{\pgfqpoint{2.164116in}{1.625977in}}%
\pgfpathlineto{\pgfqpoint{2.194282in}{1.645711in}}%
\pgfpathlineto{\pgfqpoint{2.224448in}{1.664548in}}%
\pgfpathlineto{\pgfqpoint{2.254614in}{1.682508in}}%
\pgfpathlineto{\pgfqpoint{2.284780in}{1.699273in}}%
\pgfpathlineto{\pgfqpoint{2.314946in}{1.715271in}}%
\pgfpathlineto{\pgfqpoint{2.345112in}{1.730779in}}%
\pgfpathlineto{\pgfqpoint{2.375279in}{1.745763in}}%
\pgfpathlineto{\pgfqpoint{2.405445in}{1.760122in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{1.772639in}}%
\pgfpathlineto{\pgfqpoint{2.465777in}{1.783757in}}%
\pgfpathlineto{\pgfqpoint{2.495943in}{1.794551in}}%
\pgfpathlineto{\pgfqpoint{2.526109in}{1.804318in}}%
\pgfpathlineto{\pgfqpoint{2.556275in}{1.813129in}}%
\pgfpathlineto{\pgfqpoint{2.586441in}{1.821557in}}%
\pgfpathlineto{\pgfqpoint{2.616607in}{1.829904in}}%
\pgfpathlineto{\pgfqpoint{2.646773in}{1.838605in}}%
\pgfpathlineto{\pgfqpoint{2.676939in}{1.847284in}}%
\pgfpathlineto{\pgfqpoint{2.707106in}{1.855041in}}%
\pgfpathlineto{\pgfqpoint{2.737272in}{1.862539in}}%
\pgfpathlineto{\pgfqpoint{2.767438in}{1.869730in}}%
\pgfpathlineto{\pgfqpoint{2.797604in}{1.876643in}}%
\pgfpathlineto{\pgfqpoint{2.827770in}{1.883333in}}%
\pgfpathlineto{\pgfqpoint{2.857936in}{1.889628in}}%
\pgfpathlineto{\pgfqpoint{2.888102in}{1.895509in}}%
\pgfpathlineto{\pgfqpoint{2.918268in}{1.900893in}}%
\pgfpathlineto{\pgfqpoint{2.948434in}{1.905864in}}%
\pgfpathlineto{\pgfqpoint{2.978600in}{1.910764in}}%
\pgfpathlineto{\pgfqpoint{3.008766in}{1.915762in}}%
\pgfpathlineto{\pgfqpoint{3.038932in}{1.920648in}}%
\pgfpathlineto{\pgfqpoint{3.069099in}{1.925422in}}%
\pgfpathlineto{\pgfqpoint{3.099265in}{1.930144in}}%
\pgfpathlineto{\pgfqpoint{3.129431in}{1.934935in}}%
\pgfpathlineto{\pgfqpoint{3.159597in}{1.939530in}}%
\pgfpathlineto{\pgfqpoint{3.189763in}{1.943845in}}%
\pgfpathlineto{\pgfqpoint{3.219929in}{1.948047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622629in}{0.616340in}}{\pgfqpoint{2.720981in}{1.395122in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746310in}{0.679754in}}%
\pgfpathlineto{\pgfqpoint{0.776476in}{0.691626in}}%
\pgfpathlineto{\pgfqpoint{0.806642in}{0.703498in}}%
\pgfpathlineto{\pgfqpoint{0.836808in}{0.715370in}}%
\pgfpathlineto{\pgfqpoint{0.866974in}{0.727241in}}%
\pgfpathlineto{\pgfqpoint{0.897140in}{0.739113in}}%
\pgfpathlineto{\pgfqpoint{0.927306in}{0.750985in}}%
\pgfpathlineto{\pgfqpoint{0.957472in}{0.762856in}}%
\pgfpathlineto{\pgfqpoint{0.987638in}{0.776707in}}%
\pgfpathlineto{\pgfqpoint{1.017805in}{0.790557in}}%
\pgfpathlineto{\pgfqpoint{1.047971in}{0.804407in}}%
\pgfpathlineto{\pgfqpoint{1.078137in}{0.818258in}}%
\pgfpathlineto{\pgfqpoint{1.108303in}{0.832108in}}%
\pgfpathlineto{\pgfqpoint{1.138469in}{0.845958in}}%
\pgfpathlineto{\pgfqpoint{1.168635in}{0.861787in}}%
\pgfpathlineto{\pgfqpoint{1.198801in}{0.877616in}}%
\pgfpathlineto{\pgfqpoint{1.228967in}{0.895424in}}%
\pgfpathlineto{\pgfqpoint{1.259133in}{0.913231in}}%
\pgfpathlineto{\pgfqpoint{1.289299in}{0.931039in}}%
\pgfpathlineto{\pgfqpoint{1.319465in}{0.950825in}}%
\pgfpathlineto{\pgfqpoint{1.349632in}{0.972590in}}%
\pgfpathlineto{\pgfqpoint{1.379798in}{0.996333in}}%
\pgfpathlineto{\pgfqpoint{1.409964in}{1.020076in}}%
\pgfpathlineto{\pgfqpoint{1.440130in}{1.045798in}}%
\pgfpathlineto{\pgfqpoint{1.470296in}{1.073499in}}%
\pgfpathlineto{\pgfqpoint{1.500462in}{1.101200in}}%
\pgfpathlineto{\pgfqpoint{1.530628in}{1.122964in}}%
\pgfpathlineto{\pgfqpoint{1.560794in}{1.142750in}}%
\pgfpathlineto{\pgfqpoint{1.590960in}{1.162537in}}%
\pgfpathlineto{\pgfqpoint{1.621126in}{1.182323in}}%
\pgfpathlineto{\pgfqpoint{1.651292in}{1.202109in}}%
\pgfpathlineto{\pgfqpoint{1.681458in}{1.221895in}}%
\pgfpathlineto{\pgfqpoint{1.711625in}{1.243660in}}%
\pgfpathlineto{\pgfqpoint{1.741791in}{1.265425in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{1.285211in}}%
\pgfpathlineto{\pgfqpoint{1.802123in}{1.306976in}}%
\pgfpathlineto{\pgfqpoint{1.832289in}{1.332698in}}%
\pgfpathlineto{\pgfqpoint{1.862455in}{1.360398in}}%
\pgfpathlineto{\pgfqpoint{1.892621in}{1.390077in}}%
\pgfpathlineto{\pgfqpoint{1.922787in}{1.419757in}}%
\pgfpathlineto{\pgfqpoint{1.952953in}{1.447457in}}%
\pgfpathlineto{\pgfqpoint{1.983119in}{1.475158in}}%
\pgfpathlineto{\pgfqpoint{2.013285in}{1.500880in}}%
\pgfpathlineto{\pgfqpoint{2.043452in}{1.526602in}}%
\pgfpathlineto{\pgfqpoint{2.073618in}{1.552324in}}%
\pgfpathlineto{\pgfqpoint{2.103784in}{1.578046in}}%
\pgfpathlineto{\pgfqpoint{2.133950in}{1.601789in}}%
\pgfpathlineto{\pgfqpoint{2.164116in}{1.625533in}}%
\pgfpathlineto{\pgfqpoint{2.194282in}{1.649276in}}%
\pgfpathlineto{\pgfqpoint{2.224448in}{1.671041in}}%
\pgfpathlineto{\pgfqpoint{2.254614in}{1.690827in}}%
\pgfpathlineto{\pgfqpoint{2.284780in}{1.710613in}}%
\pgfpathlineto{\pgfqpoint{2.314946in}{1.726442in}}%
\pgfpathlineto{\pgfqpoint{2.345112in}{1.742271in}}%
\pgfpathlineto{\pgfqpoint{2.375279in}{1.758100in}}%
\pgfpathlineto{\pgfqpoint{2.405445in}{1.773929in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{1.789758in}}%
\pgfpathlineto{\pgfqpoint{2.465777in}{1.805587in}}%
\pgfpathlineto{\pgfqpoint{2.495943in}{1.819437in}}%
\pgfpathlineto{\pgfqpoint{2.526109in}{1.833287in}}%
\pgfpathlineto{\pgfqpoint{2.556275in}{1.847138in}}%
\pgfpathlineto{\pgfqpoint{2.586441in}{1.860988in}}%
\pgfpathlineto{\pgfqpoint{2.616607in}{1.870881in}}%
\pgfpathlineto{\pgfqpoint{2.646773in}{1.878795in}}%
\pgfpathlineto{\pgfqpoint{2.676939in}{1.884731in}}%
\pgfpathlineto{\pgfqpoint{2.707106in}{1.890667in}}%
\pgfpathlineto{\pgfqpoint{2.737272in}{1.896603in}}%
\pgfpathlineto{\pgfqpoint{2.767438in}{1.902539in}}%
\pgfpathlineto{\pgfqpoint{2.797604in}{1.908475in}}%
\pgfpathlineto{\pgfqpoint{2.827770in}{1.914410in}}%
\pgfpathlineto{\pgfqpoint{2.857936in}{1.920346in}}%
\pgfpathlineto{\pgfqpoint{2.888102in}{1.924304in}}%
\pgfpathlineto{\pgfqpoint{2.918268in}{1.928261in}}%
\pgfpathlineto{\pgfqpoint{2.948434in}{1.930239in}}%
\pgfpathlineto{\pgfqpoint{2.978600in}{1.932218in}}%
\pgfpathlineto{\pgfqpoint{3.008766in}{1.934197in}}%
\pgfpathlineto{\pgfqpoint{3.038932in}{1.936175in}}%
\pgfpathlineto{\pgfqpoint{3.069099in}{1.938154in}}%
\pgfpathlineto{\pgfqpoint{3.099265in}{1.940132in}}%
\pgfpathlineto{\pgfqpoint{3.129431in}{1.942111in}}%
\pgfpathlineto{\pgfqpoint{3.159597in}{1.944090in}}%
\pgfpathlineto{\pgfqpoint{3.189763in}{1.946068in}}%
\pgfpathlineto{\pgfqpoint{3.219929in}{1.948047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622629in}{0.616340in}}%
\pgfpathlineto{\pgfqpoint{0.622629in}{2.011462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622629in}{0.616340in}}%
\pgfpathlineto{\pgfqpoint{3.343610in}{0.616340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722629in}{1.872573in}}%
\pgfpathlineto{\pgfqpoint{0.944851in}{1.872573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033740in,y=1.833684in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont True Distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722629in}{1.717634in}}%
\pgfpathlineto{\pgfqpoint{0.944851in}{1.717634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033740in,y=1.678745in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sim Distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535382in,y=0.737945in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont KSTS: 0.0325}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

